On Algebraic Singularities, Finite Graphs and D-Brane Gauge Theories: A String Theoretic Perspective

In this writing we shall address certain beautiful inter-relations between the construction of 4-dimensional supersymmetric gauge theories and resolution of algebraic singularities, from the perspective of String Theory. We review in some detail the requisite background in both the mathematics, such as orbifolds, symplectic quotients and quiver representations, as well as the physics, such as gauged linear sigma models, geometrical engineering, Hanany-Witten setups and D-brane probes. We investigate aspects of world-volume gauge dynamics using D-brane resolutions of various Calabi-Yau singularities, notably Gorenstein quotients and toric singularities. Attention will be paid to the general methodology of constructing gauge theories for these singular backgrounds, with and without the presence of the NS-NS B-field, as well as the T-duals to brane setups and branes wrapping cycles in the mirror geometry. Applications of such diverse and elegant mathematics as crepant resolution of algebraic singularities, representation of finite groups and finite graphs, modular invariants of affine Lie algebras, etc. will naturally arise. Various viewpoints and generalisations of McKay's Correspondence will also be considered. The present work is a transcription of excerpts from the first three volumes of the author's PhD thesis which was written under the direction of Prof. A. Hanany - to whom he is much indebted - at the Centre for Theoretical Physics of MIT, and which, at the suggestion of friends, he posts to the ArXiv pro hac vice; it is his sincerest wish that the ensuing pages might be of some small use to the beginning student.

==> (inline-0) <==
\begin{array}{ll}
\begin{array}{|c|c|c|c|c|c|}
\hline
	 & 1 & 1 & 1 & \cdots  & 1 \\ \hline
\Gamma_1 & 1 & 1 & 1 & \cdots  & 1 \\ \hline
\Gamma_2 & 1 & \epsilon  & \epsilon ^{2} & \cdots  & \epsilon^{n} \\ \hline
\Gamma_3 & 1 & \epsilon^{2} & \epsilon^{4} & \cdots  & \epsilon ^{2n} \\ \hline
	\vdots  & \vdots  & \vdots  & \vdots  & \cdots  & \vdots  \\ \hline
\Gamma_n & 1 & \epsilon^{n} & \epsilon ^{2n} & \cdots  & 
	\epsilon^{n^{2}} \\ \hline
\end{array}
&
\epsilon =\exp \left( \frac{2\pi i}{n+1}\right)
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|}
\hline
	   & 1 & 1  & 2 & \cdots  & 2 & n & n \\ \hline
\Gamma_{1} & 1 & 1  & 1 & \cdots  & 1 & 1 & 1 \\ \hline
\Gamma_{2} & 1 & 1  & 1 & \cdots  & 1 & -1 & -1 \\ \hline
\Gamma_{3} & 1 & (-1)^n & (-1)^1  & \cdots  & (-1)^{n-1} & i^n & -i^n \\ \hline
\Gamma_{4} & 1 & (-1)^n & (-1)^1  & \cdots  & (-1)^{n-1} & -i^n  & i^n \\ \hline
\Gamma_{5} & 2 & (-2)^1 & 2\cos \frac{\pi}{n}  & \cdots  & 
	2\cos\frac{\pi(n-1)}{n}  & 0 & 0 \\ \hline
	\vdots &\vdots  &\vdots  &\cdots  &\vdots  &\vdots  &\vdots  &\vdots \\ \hline
\Gamma_{n+1} & 2 & (-2)^{n-1} & 2\cos\frac{\pi(n-1)}{n}  &
	\cdots  & 2\cos\frac{\pi (n-1)^{2}}{n}  & 0 & 0 \\ \hline
\end{array}
\]

{\large Ordinary Dihedral $D_{n}$ ($n^{\prime }=
 \frac{n+3}{2}$ for odd $n$ and $n^{\prime }=\frac{n+6}{2}$ for even $n$) \\}
\[
\begin{array}{ll}
\begin{array}{|c|c|c|c|c|c|c|}
\hline
	& 1 & 2 & 2 & \cdots  & 2 & n \\ \hline
\Gamma_{1} & 1 & 1 & 1 & \cdots  & 1 & 1 \\ \hline
\Gamma_{2} & 1 & 1 & 1 & \cdots  & 1 & -1 \\ \hline
\Gamma_{3} & 2 & 2\cos \phi  & 2\cos 2\phi  & \cdots  & 2\cos m\phi  & 0 \\ \hline
\Gamma_{4} & 2 & 2\cos 2\phi  & 2\cos 4\phi  & \cdots  & 2\cos 2m\phi  & 0 \\ \hline
	\vdots  & \vdots  & \vdots  & \vdots  & \cdots  & \vdots  & \vdots  \\ \hline
\Gamma_{\frac{n+3}{2}} & 2 & 2\cos m\phi  & 2\cos 2m\phi  & \cdots 
	& 2\cos m^{2}\phi  & 0 \\ \hline
\end{array}
& 
\begin{array}{l}
n  $ odd$  \\ 
m=\frac{n-1}{2} \\ 
\phi =\frac{2\pi }{n}
\end{array}
\\
\\
\begin{array}{|c|c|c|c|c|c|c|c|c|}
\hline
	& 1 & 2 & 2 & \cdots  & 2 & 1 & n/2 & n/2 \\ \hline
\Gamma_{1} & 1 & 1 & 1 & \cdots  & 1 & 1 & 1 & 1 \\ \hline
\Gamma_{2} & 1 & 1 & 1 & \cdots  & 1 & 1 & -1 & -1 \\ \hline
\Gamma_{3} & 1 & -1 & 1 & \cdots  & (-1)^{m-1} & (-1)^{m} & 1 & -1 \\ \hline
\Gamma_{4} & 1 & -1 & 1 & \cdots  & (-1)^{m-1} & (-1)^{m} & -1& 1 \\ \hline
\Gamma_{5} & 2 & 2 \cos \phi  & 2\cos 2\phi  & \cdots  & 
	2\cos(m-1)\phi  & 2\cos m\phi  & 0 & 0 \\ \hline
\Gamma_{6} & 2 & 2\cos 2\phi  & 2\cos 4\phi  & \cdots  & 2\cos
	2(m-1)\phi  & 2\cos 2m\phi  & 0 & 0 \\ \hline
\vdots  &\vdots  &\vdots  &\vdots  &\cdots  &\vdots  &\vdots  &\vdots  &\vdots \\ \hline
\Gamma_{\frac{n+6}{2}} & 2 & 2\cos (m-1)\phi  & 2\cos 2(m-1)\phi  &
	\cdots  & 2\cos (m-1)^{2}\phi  & 2\cos m(m-1)\phi  & 0 & 0 \\ \hline
\end{array}
&
\begin{array}{l}
n  $ even$  \\ 
m=\frac{n}{2} \\ 
\phi =\frac{2\pi }{n}
\end{array}
\end{array}
\]

\[
\begin{array}{ccc}
\mbox{{\large $\widehat{E}_{6}=$ Binary Tetrahedral $\cal{T}$}}
&
\mbox{{\large Ordinary $T$}}
&\\
\begin{array}{|c|c|c|c|c|c|c|c|}
\hline
	   & 1 & 1 & 6 & 4 & 4 & 4 & 4 \\ \hline
\Gamma_{1} & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_{2} & 1 & 1 & 1 & w & w & w^2 & w^2 \\ \hline
\Gamma_{3} & 1 & 1 & 1 & w^2 & w^2 & w & w \\ \hline
\Gamma_{4} & 2 & -2 & 0 & 1 & -1 & 1 & -1 \\ \hline
\Gamma_{5} & 2 & -2 & 0 & w & -w & w^2 & -w^2 \\ \hline
\Gamma_{6} & 2 & -2 & 0 & w^2 & -w^2 & w & -w \\ \hline
\Gamma_{7} & 3 & 3 & -1 & 0 & 0 & 0 & 0 \\ \hline
\end{array}
&
\begin{array}{|c|c|c|c|c|}
\hline
	 & 1 & 3 & 4 & 4 \\ \hline
\Gamma_1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_2 & 1 & 1 & -w & w^2 \\ \hline
\Gamma_3 & 1 & 1 & w^2 & -w \\ \hline
\Gamma_4 & 3 & -1 & 0 & 0 \\ \hline
\end{array}
&
w = exp(\frac{2 \pi i}{3})
\end{array}
\]

\[
\begin{array}{cc}
\mbox{{\large $\widehat{E}_{7}=$ Binary Octahedral $\cal{O}$}}
&
\mbox{{\large Ordinary $O$}}\\
\begin{array}{|c|c|c|c|c|c|c|c|c|}
\hline
	& 1 & 1 & 2 & 6 & 6 & 8 & 8 & 16 \\ \hline
\Gamma_{1} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_{2} & 1 & 1 & -3 & -1 & -1 & 1 & 1 & 0 \\ \hline
\Gamma_{3} & 2 & -2 & 0 & \sqrt{2} & -\sqrt{2} & 1 & -1 & 0
 \\ \hline
\Gamma_{4} & 2 & -2 & 0 & -\sqrt{2} & \sqrt{2} & 1 & -1 & 0
 \\ \hline
\Gamma_{5} & 2 & 2 & -2 & 0 & 0 & -1 & -1 & 1 \\ \hline
\Gamma_{6} & 3 & 3 & -1 & 1 & 1 & 0 & 0 & -1 \\ \hline
\Gamma_{7} & 3 & 3 & -3 & -1 & -1 & 0 & 0 & 0 \\ \hline
\Gamma_{8} & 4 & -4 & 0 & 0 & 0 & -1 & 1 & 0 \\ \hline
\end{array}
&
\begin{array}{|c|c|c|c|c|c|}
\hline
	 & 1 & 3 & 6 & 6 & 8 \\ \hline
\Gamma_1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_2 & 1 & 1 & -1 & -1 & 1 \\ \hline
\Gamma_3 & 2 & 2 & 0 & 0 & -1 \\ \hline
\Gamma_4 & 3 & -1 & -1 & 1 & 0 \\ \hline
\Gamma_5 & 3 & -1 & 1 & -1 & 0 \\ \hline
\end{array}
\end{array}
\]

\[
\begin{array}{ccc}
\mbox{{\large $\widehat{E}_{8}=$ Binary Icosahedral $\cal{I}$}}
&
\mbox{{\large Ordinary $I$}}
&\\
\begin{array}{|c|c|c|c|c|c|c|c|c|c|}
\hline
& 1 & 1 & 12 & 12 & 12 & 12 & 20 & 20 & 30 \\ \hline
\Gamma _{1} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma _{2} & 2 & -2 & -\bar{a} & -1 & a & \bar{a} & 1 & -1
& 0 \\ \hline
\Gamma _{3} & 2 & -2 & -a & -\bar{a} & \bar{a} & a & 1 & -1
& 0 \\ \hline
\Gamma _{4} & 3 & 3 & \bar{a} & a & a & \bar{a} & 0 & 0 & %
-1 \\ \hline
\Gamma _{5} & 3 & 3 & a & \bar{a} & \bar{a} & a & 0 & 0 & %
-1 \\ \hline
\Gamma _{6} & 4 & -4 & -1 & -1 & 1 & 1 & -1 & 1 & 0 \\ 
\hline
\Gamma _{7} & 4 & 4 & -1 & -1 & -1 & 1 & 1 & 1 & 1 \\ 
\hline
\Gamma _{8} & 5 & 5 & 0 & 0 & 0 & 0 & -1 & -1 & 1 \\ 
\hline
\Gamma _{9} & 6 & -6 & 1 & 1 & -1 & -1 & 0 & 0 & 0 \\ 
\hline
\end{array}
&
\begin{array}{|c|c|c|c|c|c|}
\hline
	 & 1 & 12 & 12 & 15 & 20 \\ \hline
\Gamma_1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_2 & 3 & a & \bar{a} & -1 & 0 \\ \hline
\Gamma_3 & 3 & \bar{a} & a & -1 & 0 \\ \hline
\Gamma_4 & 4 & -1 & -1 & 0 & 1 \\ \hline
\Gamma_5 & 5 & 0 & 0 & 1 & -1 \\ \hline
\end{array}
&
\begin{array}{c}
a=\frac{1+\sqrt{5}}{2} \\ 
\bar{a}=\frac{1-\sqrt{5}}{2}
\end{array}
\end{array}
\begin{array}{ccc}
{\mbox {\large $\widehat{A}_{n}$}}
&
\left(
\begin{array}{ccccccc}
2 & 1 & 0 & 0 & \cdots & 0 & 1 \\
1 & 2 & 1 & 0 & \cdots & 0 & 0 \\
0 & 1 & 2 & 1 & \cdots & 0 & 0 \\
\vdots & \vdots & \vdots & \vdots & \cdots & \vdots & \vdots \\
1 & 0 & 0 & 0 & \cdots & 1 & 2 \\
\end{array}
\right)
&
\begin{array}{l}
{\bf 4} = {\bf 1^2} \bigoplus {\bf 1^{'}} \bigoplus {\bf 1^{''}} \\
{\bf 6} = {\bf 1^2} \bigoplus {\bf 1^{'2}} \bigoplus {\bf 1^{''2}} \\
\end{array}
\end{array}
\]

\[
\begin{array}{ccccc}
{\mbox {\large $\widehat{D}_{n'=\frac{n+6}{2}}$}}
&
\left(
\begin{array}{ccccccccc}
2 & 0 & 1 & 0 & 0 & \cdots & 0 & 0 & 0 \\
0 & 2 & 1 & 0 & 0 & \cdots & 0 & 0 & 0 \\
1 & 1 & 2 & 1 & 0 & \cdots & 0 & 0 & 0 \\
0 & 0 & 1 & 2 & 1 & \cdots & 0 & 0 & 0 \\
\vdots & \vdots & \vdots & \vdots &\vdots&\vdots& \cdots & \vdots & \vdots \\
0 & 0 & 0 & 0 & 0 & \cdots & 2 & 1 & 1\\
0 & 0 & 0 & 0 & 0 & \cdots & 1 & 2 & 0\\
0 & 0 & 0 & 0 & 0 & \cdots & 1 & 0 & 2\\
\end{array}
\right)
&
{\mbox {\large $D_{n'=\frac{n+3}{2}}$}}
&
\left(
\begin{array}{cccccccc}
2 & 0 & 1 & 0 & 0 & \cdots & 0 & 0 \\
0 & 2 & 1 & 0 & 0 & \cdots & 0 & 0 \\
1 & 1 & 2 & 1 & 0 & \cdots & 0 & 0 \\
0 & 0 & 1 & 2 & 1 & \cdots & 0 & 0 \\
\vdots & \vdots & \vdots & \vdots & \vdots & \cdots & \vdots & \vdots \\
0 & 0 & 0 & 0 & 0 & \cdots & 2 & 1 \\
0 & 0 & 0 & 0 & 0 & \cdots & 1 & 2 \\
\end{array}
\right)
&
\begin{array}{l}
{\bf 4} = {\bf 1^2} \bigoplus {\bf 2} \\
{\bf 6} = {\bf 1^2} \bigoplus {\bf 2^2} \\
\end{array}
\end{array}
\]

\[
\begin{array}{ccc}
{\mbox {\large $\widehat{E}_{6}$}}
&
\left(
\begin{array}{ccccccc}
 2 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
 1 & 2 & 1 & 0 & 0 & 0 & 0 \\ 
 0 & 1 & 2 & 1 & 0 & 1 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 2 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 2 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & 2  \\ 
\end{array}
\right)
&
\begin{array}{l}
{\bf 4} = {\bf 1^2} \bigoplus {\bf 2} \\
{\bf 6} = {\bf 1^2} \bigoplus {\bf 2^2} \\
\end{array}
\end{array}
\]

\[
\begin{array}{ccc}
{\mbox {\large $\widehat{E}_{7}$}}
&
\left(
\begin{array}{cccccccc}
2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 2 & 1 & 0 & 0 & 1 \\ 
0 & 0 & 0 & 1 & 2 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 2 & 1 & 0 \\ 
0 & 0 & 0 & 0 & 0 & 1 & 2 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 & 0 & 2 \\
\end{array}
\right)
&
\begin{array}{l}
{\bf 4} = {\bf 1^2} \bigoplus {\bf 2} \\
{\bf 6} = {\bf 1^2} \bigoplus {\bf 2^2} \\
\end{array}
\end{array}
\]

\[
\begin{array}{ccc}
{\mbox {\large $\widehat{E}_{8}$}}
&
\left(
\begin{array}{ccccccccc}
2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 2 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 1 & 2 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 2 & 1 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 1 & 2 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 0 \\
0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 2 \\ 
\end{array}
\right)
&
\begin{array}{l}
{\bf 4} = {\bf 1^2} \bigoplus {\bf 2} \\
{\bf 6} = {\bf 1^2} \bigoplus {\bf 2^2} \\
\end{array}
\end{array}
\begin{array}{ccc}
\Sigma_{36}, \Sigma_{72}, \Sigma_{216}, \Sigma_{60}, \Sigma_{168},
\Sigma_{360} & \subset & SU(3) / (\IZ_3 $ center$) \\
\Sigma_{36 \times 3}, \Sigma_{72 \times 3}, \Sigma_{216 \times 3}, 
\Sigma_{60 \times 3}, \Sigma_{168 \times 3}, \Sigma_{360 \times 3} & \subset & SU(3)
\end{array}
\begin{array}{cc}
{\bf \mbox{{\large $\Sigma_{36}$}}}
&
\begin{array}{|c|c|c|c|c|c|c|}
\hline
	 & 1 & 9 & 9 & 9 & 4 & 4 \\ \hline
\Gamma_1 & 1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_2 & 1 & -1 & -1 & 1 & 1 & 1 \\ \hline
\Gamma_3 & 1 & i & -i & -1 & 1 & 1 \\ \hline
\Gamma_4 & 1 & -i & i & -1 & 1 & 1 \\ \hline
\Gamma_5 & 4 & 0 & 0 & 0 & -2 & 1 \\ \hline
\Gamma_6 & 4 & 0 & 0 & 0 & 1 & -2 \\ \hline
\end{array}
\end{array}
\]

\[
\begin{array}{cc}
{\bf \mbox{\large $\Sigma_{72}$}}
&
\begin{array}{|c|c|c|c|c|c|c|}
\hline
	 & 1 & 18 & 18 & 18 & 9 & 8 \\ \hline
\Gamma_1 & 1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_2 & 1 & 1 & -1 & -1 & 1 & 1 \\ \hline
\Gamma_3 & 1 & -1 & 1 & -1 & 1 & 1 \\ \hline
\Gamma_4 & 1 & -1 & -1 & 1 & 1 & 1 \\ \hline
\Gamma_5 & 2 & 0 & 0 & 0 & -2 & 2 \\ \hline
\Gamma_6 & 8 & 0 & 0 & 0 & 0 & -1 \\ \hline
\end{array}
\end{array}
\]

\[
\begin{array}{ccc}
\begin{array}{l}
{\bf \mbox{\normalsize Hessian Group}} \\
{\bf \mbox{\large $\Sigma_{216} \supset \Sigma_{72} \supset \Sigma_{36} $ }}
\end{array}
&
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
	 & 1 & 12 & 12 & 54 & 36 & 36 & 9 & 8 & 24 & 24 \\ \hline
\Gamma_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_2 & 1 & w & w^2 & 1 & w & w^2 & 1 & 1 & w & w^2 \\ \hline
\Gamma_3 & 1 & {w^2} & w & 1 & {w^2} & w & 1 & 1 & {w^2} & w \\ \hline
\Gamma_4 & 2 & -1 & -1 & 0 & 1 & 1 & -2 & 2 & -1 & -1 \\ \hline
\Gamma_5 & 2 & -w & -{w^2} & 0 & w & {w^2} & -2 & 2 & -w & -{w^2} \\ \hline
\Gamma_6 & 2 & -{w^2} & -w & 0 & {w^2} & w & -2 & 2 & -{w^2} & -w \\ \hline
\Gamma_7 & 3 & 0 & 0 & -1 & 0 & 0 & 3 & 3 & 0 & 0 \\ \hline
\Gamma_8 & 8 & 2 & 2 & 0 & 0 & 0 & 0 & -1 & -1 & -1 \\ \hline
\Gamma_9 & 8 & 2w & 2 {w^2} & 0 & 0 & 0 & 0 & -1 & -w & -{w^2} \\ \hline
\Gamma_{10} & 8 & 2 {w^2} & 2w & 0 & 0 & 0 & 0 & -1 & -{w^2} & -w \\ \hline
\end{array}
&
{\mbox{\normalsize $w = \exp{\frac{2 \pi i}{3}}$ }}
\end{array}
\]

\[
\begin{array}{cc}
{\bf \mbox{\large $\Sigma_{360} \cong A_6 $}}
&
\begin{array}{|c|c|c|c|c|c|c|c|}
\hline
 	 & 1 & 40 & 45 & 72 & 72 & 90 & 40 \\ \hline
\Gamma_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_2 & 5 & 2 & 1 & 0 & 0 & -1 & -1 \\ \hline
\Gamma_3 & 5 & -1 & 1 & 0 & 0 & -1 & 2 \\ \hline
\Gamma_4 & 8 & -1 & 0 & {{1 + {\sqrt{5}}}\over 2} & 
	{{1 - {\sqrt{5}}}\over 2} & 0 & -1 \\ \hline
\Gamma_5 & 8 & -1 & 0 & {{1 - {\sqrt{5}}}\over 2} & 
	{{1 + {\sqrt{5}}}\over 2} & 0 & -1 \\ \hline
\Gamma_6 & 9 & 0 & 1 & -1 & -1 & 1 & 0 \\ \hline
\Gamma_7 & 10 & 1 & -2 & 0 & 0 & 0 & 1 \\ \hline
\end{array}
\end{array}
\begin{array}{cc}
{\bf \mbox{\large $\Sigma_{36 \times 3}$}}
&
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline

	 & 1 & 12 & 1 & 12 & 9 & 9 & 1 & 9 & 9 & 9 & 9 & 9 & 9 & 9 \\ \hline
\Gamma_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_2 & 1 & 1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & 1 & -1 & -1 & -1 \\ \hline
\Gamma_3 & 1 & 1 & 1 & 1 & e_4 & e_4 & 1 & e_4 & -1 & -1 & -1 & -e_4 & -e_4 & -e_4 \\ \hline
\Gamma_4 & 1 & 1 & 1 & 1 & -e_4 & -e_4 & 1 & -e_4 & -1 & -1 & -1 & e_4 & e_4 & e_4 \\ \hline
\Gamma_5 & 3 & 0 & 3e_3^2 & 0 & 1 & e_3 & 3e_3 & e_3^2 & -1 & -e_3^2 & -e_3 & 1 & 
	e_3^2 & e_3 \\ \hline
\Gamma_6 & 3 & 0 & 3e_3 & 0 & 1 & e_3^2 & 3e_3^2 & e_3 & -1 & -e_3 & -e_3^2 & 1 & 
	e_3 & e_3^2 \\ \hline
\Gamma_7 & 3 & 0 & 3e_3^2 & 0 & -1 & -e_3 & 3e_3 & -e_3^2 & -1 & -e_3^2 & -e_3 & 
	-1 & -e_3^2 & -e_3 \\ \hline
\Gamma_8 & 3 & 0 & 3e_3 & 0 & -1 & -e_3^2 & 3e_3^2 & -e_3 & -1 & -e_3 & -e_3^2 &
	-1 & -e_3 & -e_3^2 \\ \hline
\Gamma_9 & 3 & 0 & 3e_3^2 & 0 & e_4 & e_{12}^7 & 3e_3 & e_{12}^{11} & 1 & e_3^2 & 
	e_3 & -e_4 & -e_{12}^{11} & -e_{12}^7 \\ \hline
\Gamma_{10} & 3 & 0 & 3e_3 & 0 & e_4 & e_{12}^{11} & 3e_3^2 & e_{12}^7 & 1 & 
   	e_3 & e_3^2 & -e_4 & -e_{12}^7 & -e_{12}^{11} \\ \hline
\Gamma_{11} & 3 & 0 & 3e_3^2 & 0 & -e_4 & -e_{12}^7 & 3e_3 & -e_{12}^{11} & 
	1 & e_3^2 & e_3 & e_4 & e_{12}^{11} & e_{12}^7 \\ \hline
\Gamma_{12} & 3 & 0 & 3e_3 & 0 & -e_4 & -e_{12}^{11} & 3e_3^2 & -e_{12}^7 & 
	1 & e_3 & e_3^2 & e_4 & e_{12}^{7} & e_{12}^{11} \\ \hline
\Gamma_{13} & 4 & 1 & 4 & -2 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
\Gamma_{14} & 4 & -2 & 4 & 1 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
\end{array}
\end{array}
\]

{\bf {\large $\Sigma_{216 \times 3}$}} \\
\[
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 	& 1 & 24 & 1 & 12 & 12 & 54 & 54 & 1 & 12 & 54 & 72 & 12 
	& \cdots \\ \hline
\Gamma_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots \\ \hline
\Gamma_2 & 1 & 1 & 1 & {{e_3}^2} & {{e_3}^2} & 1 & 1 & 1 & {{e_3}^2} & 1
	& {{e_3}^2} & e_3 & \cdots \\ \hline
\Gamma_3 & 1 & 1 & 1 & e_3 & e_3 & 1 & 1 & 1 & e_3 & 1
    	& e_3 & {{e_3}^2} & \cdots \\ \hline
\Gamma_{4} & 2 & 2 & 2 & -1 & -1 & 0 & 0 & 2 & -1 & 0
    	& -1 & -1 & \cdots \\ \hline
\Gamma_{5} & 2 & 2 & 2 & -e_3 & -e_3 & 0 & 0 & 2 & -e_3 & 0 & -e_3 & 
  	 -{{e_3}^2} & \cdots \\ \hline
\Gamma_{6} & 2 & 2 & 2 & -{{e_3}^2} & -{{e_3}^2}
	  & 0 & 0 & 2 & -{{e_3}^2} & 0 & -{{e_3}^2} & -e_3 & \cdots \\ \hline
\Gamma_{7} & 3 & 3 & 3
	    & 0 & 0 & -1 & -1 & 3 & 0 & -1 & 0 & 0 & \cdots \\ \hline
\Gamma_{8} & 3 & 0 & 3{{e_3}^2} & 
	-{{e_9}^2} + {{e_9}^5} & -{{e_9}^2} - 2{{e_9}^5} & 1
    	& e_3 & 3e_3 & 2{{e_9}^2} + {{e_9}^5} & 
   	{{e_3}^2} & 0 & -2{{e_9}^4} - {{e_9}^7} & \cdots \\ \hline
\Gamma_{9} & 3 & 0 & 3{{e_3}^2} & -{{e_9}^2} - 2{{e_9}^5} & 
  	 2{{e_9}^2} + {{e_9}^5} & 1 & e_3 & 3e_3 & 
   	-{{e_9}^2} + {{e_9}^5} & {{e_3}^2} & 0 & 
   	{{e_9}^4} + 2{{e_9}^7} & \cdots \\ \hline
\Gamma_{10} & 3 & 0 & 3{{e_3}^2} & 
	   2{{e_9}^2} + {{e_9}^5} & -{{e_9}^2} + {{e_9}^5} & 1
    	& e_3 & 3e_3 & -{{e_9}^2} - 2{{e_9}^5} & 
   	{{e_3}^2} & 0 & {{e_9}^4} - {{e_9}^7} & \cdots \\ \hline
\Gamma_{11} & 3 & 0 & 3e_3 & 
   	{{e_9}^4} - {{e_9}^7} & -2{{e_9}^4} - {{e_9}^7} & 1
 	   & {{e_3}^2} & 3{{e_3}^2} & {{e_9}^4} + 2{{e_9}^7}
    	& e_3 & 0 & -{{e_9}^2} - 2{{e_9}^5} & \cdots \\ \hline
\Gamma_{12} & 3 & 0 & 3e_3 & -2{{e_9}^4} - {{e_9}^7} & 
   	{{e_9}^4} + 2{{e_9}^7} & 1 & {{e_3}^2} & 3{{e_3}^2}
    	& {{e_9}^4} - {{e_9}^7} & e_3 & 0 & 
   	2{{e_9}^2} + {{e_9}^5} & \cdots \\ \hline
\Gamma_{13} & 3 & 0 & 3e_3 & {{e_9}^4} + 2{{e_9}^7} & 
	{{e_9}^4} - {{e_9}^7} & 1 & 
  	 {{e_3}^2} & 3{{e_3}^2} & -2{{e_9}^4} - {{e_9}^7} & 
   	e_3 & 0 & -{{e_9}^2} + {{e_9}^5} & \cdots \\ \hline
\Gamma_{14} & 6 & 0 & 6{{e_3}^2} & 
	   {{e_9}^2} - {{e_9}^5} & {{e_9}^2} + 2{{e_9}^5} & 0 & 
   	0 & 6e_3 & -2{{e_9}^2} - {{e_9}^5} & 0 & 0 & 
   	2{{e_9}^4} + {{e_9}^7} & \cdots \\ \hline
\Gamma_{15} & 6 & 0 & 6{{e_3}^2} & {{e_9}^2} + 2{{e_9}^5} & 
   	-2{{e_9}^2} - {{e_9}^5} & 0 & 0 & 6e_3 & 
   	{{e_9}^2} - {{e_9}^5} & 0 & 0 & 
   	-{{e_9}^4} - 2{{e_9}^7} & \cdots \\ \hline
\Gamma_{16} & 6 & 0 & 6{{e_3}^2} & 
  	 -2{{e_9}^2} - {{e_9}^5} & {{e_9}^2} - {{e_9}^5} & 0
    	& 0 & 6e_3 & {{e_9}^2} + 2{{e_9}^5} & 0 & 0 & 
   	-{{e_9}^4} + {{e_9}^7} & \cdots \\ \hline
\Gamma_{17} & 6 & 0 & 6e_3 & -{{e_9}^4} + {{e_9}^7} & 
   	2{{e_9}^4} + {{e_9}^7} & 0 & 0 & 6{{e_3}^2} & 
   	-{{e_9}^4} - 2{{e_9}^7} & 0 & 0 & 
   	{{e_9}^2} + 2{{e_9}^5} & \cdots \\ \hline
\Gamma_{18} & 6 & 0 & 6e_3 & 2{{e_9}^4} + {{e_9}^7} & 
   	-{{e_9}^4} - 2{{e_9}^7} & 0 & 0 & 6{{e_3}^2} & 
   	-{{e_9}^4} + {{e_9}^7} & 0 & 0 & 
   	-2{{e_9}^2} - {{e_9}^5} & \cdots \\ \hline
\Gamma_{19} & 6 & 0 & 6e_3 & -{{e_9}^4} - 2{{e_9}^7} &
	 -{{e_9}^4} + {{e_9}^7} & 0
    	& 0 & 6{{e_3}^2} & 2{{e_9}^4} + {{e_9}^7} & 0 & 0 & 
   	{{e_9}^2} - {{e_9}^5} & \cdots \\ \hline
\Gamma_{20} & 8 & 
   	-1 & 8 & 2 & 2 & 0 & 0 & 8 & 2 & 0 & -1 & 2 & \cdots \\ \hline
\Gamma_{21} & 8 & -1 & 8 & 2e_3 & 2e_3 & 0 & 0 & 8 & 
	   2e_3 & 0 & -e_3 & 2{{e_3}^2} & \cdots \\ \hline
\Gamma_{22} & 8 & -1 & 8 & 2{{e_3}^2} & 2{{e_3}^2} & 0 & 0 & 8 & 
   	2{{e_3}^2} & 0 & -{{e_3}^2} & 2e_3 & \cdots \\ \hline
\Gamma_{23} & 9 & 0 & 9{{e_3}^2} & 0 & 0 & -1 & -e_3 & 9e_3 & 0 & 
   	-{{e_3}^2} & 0 & 0 & \cdots \\ \hline
\Gamma_{24} & 9 & 0 & 9e_3 & 0 & 0 & -1 & -{{e_3}^2} & 9{{e_3}^2} & 0 
	& -e_3 & 0 & 0 & \cdots \\
\hline 
\end{array}
\]
\[
\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
	& 12 & 9 & 9 & 9 & 12 & 72 & 36 & 36 & 36 & 36 & 36 & 36 \\ \hline
\Gamma_{1} & 1 & 1 & 1 & 1 & 1 
	 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_{2} & e_3 & 1 & 1 & 1 & e_3 & e_3
    	& e_3 & e_3 & {{e_3}^2} & {{e_3}^2} & {{e_3}^2}
    	& e_3 \\ \hline
\Gamma_{3} & {{e_3}^2} & 1 & 1 & 1 & {{e_3}^2}
    	& {{e_3}^2} & {{e_3}^2} & {{e_3}^2} & e_3 & e_3
    	& e_3 & {{e_3}^2} \\ \hline
\Gamma_{4} & -1 & -2 & -2 & -2 & 
	-1 & -1 & 1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_{5} & -{{e_3}^2} & -2 & -2 & -2 & -{{e_3}^2} & 
   	-{{e_3}^2} & {{e_3}^2} & {{e_3}^2} & e_3 & e_3 & 
   	e_3 & {{e_3}^2} \\ \hline
\Gamma_{6} & 
	-e_3 & -2 & -2 & -2 & -e_3 & -e_3 & e_3 & e_3 & 
   	{{e_3}^2} & {{e_3}^2} & {{e_3}^2} & e_3 \\ \hline
\Gamma_{7} & 0 & 3 & 3 & 
	3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
\Gamma_{8} & {{e_9}^4} + 2{{e_9}^7} & -1 & -{{e_3}^2} & -e_3 & 
   	{{e_9}^4} - {{e_9}^7} & 0 & -{{e_9}^4} & 
   	{{e_9}^4} + {{e_9}^7} & -{{e_9}^5} & 
   	{{e_9}^2} + {{e_9}^5} & -{{e_9}^2} & -{{e_9}^7} \\ \hline
\Gamma_{9} & {{e_9}^4} - {{e_9}^7} & -1
    	& -{{e_3}^2} & -e_3 & -2{{e_9}^4} - {{e_9}^7} & 0 & 
   	{{e_9}^4} + {{e_9}^7} & -{{e_9}^7} & 
   	{{e_9}^2} + {{e_9}^5} & -{{e_9}^2} & -{{e_9}^5} & 
   	-{{e_9}^4} \\ \hline
\Gamma_{10} & -2{{e_9}^4} - {{e_9}^7} & -1 & -{{e_3}^2} & -e_3 & 
   	{{e_9}^4} + 2{{e_9}^7} & 0 & -{{e_9}^7} & -{{e_9}^4}
    	& -{{e_9}^2} & -{{e_9}^5} & {{e_9}^2} + {{e_9}^5} & 
   	{{e_9}^4} + {{e_9}^7} \\ \hline
\Gamma_{11} & 2{{e_9}^2} + {{e_9}^5} & -1 & -e_3 & -{{e_3}^2} & 
   	-{{e_9}^2} + {{e_9}^5} & 0 & -{{e_9}^5} & 
   	{{e_9}^2} + {{e_9}^5} & -{{e_9}^4} & 
   	{{e_9}^4} + {{e_9}^7} & -{{e_9}^7} & -{{e_9}^2} \\ \hline
\Gamma_{12} & -{{e_9}^2} + {{e_9}^5} & -1
    	& -e_3 & -{{e_3}^2} & -{{e_9}^2} - 2{{e_9}^5} & 0 & 
   	{{e_9}^2} + {{e_9}^5} & -{{e_9}^2} & 
   	{{e_9}^4} + {{e_9}^7} & -{{e_9}^7} & -{{e_9}^4} & 
   	-{{e_9}^5} \\ \hline
\Gamma_{13} & -{{e_9}^2} - 2{{e_9}^5} & -1 & -e_3 & -{{e_3}^2} & 
   	2{{e_9}^2} + {{e_9}^5} & 0 & -{{e_9}^2} & -{{e_9}^5}
    	& -{{e_9}^7} & -{{e_9}^4} & {{e_9}^4} + {{e_9}^7} & 
   	{{e_9}^2} + {{e_9}^5} \\ \hline
\Gamma_{14} & -{{e_9}^4} - 2{{e_9}^7} & 
   	2 & 2{{e_3}^2} & 2e_3 & -{{e_9}^4} + {{e_9}^7} & 0
    	& -{{e_9}^4} & {{e_9}^4} + {{e_9}^7} & -{{e_9}^5} & 
   	{{e_9}^2} + {{e_9}^5} & -{{e_9}^2} & -{{e_9}^7} \\ \hline
\Gamma_{15} & -{{e_9}^4} + {{e_9}^7} & 2
    	& 2{{e_3}^2} & 2e_3 & 2{{e_9}^4} + {{e_9}^7} & 0
    	& {{e_9}^4} + {{e_9}^7} & -{{e_9}^7} & 
   	{{e_9}^2} + {{e_9}^5} & -{{e_9}^2} & -{{e_9}^5} & 
   	-{{e_9}^4} \\ \hline
\Gamma_{16} & 2{{e_9}^4} + {{e_9}^7} & 2
    	& 2{{e_3}^2} & 2e_3 & -{{e_9}^4} - 2{{e_9}^7} & 
   	0 & -{{e_9}^7} & -{{e_9}^4} & -{{e_9}^2} & -{{e_9}^5}
   	 & {{e_9}^2} + {{e_9}^5} & {{e_9}^4} + {{e_9}^7} \\ \hline
\Gamma_{17} & -2{{e_9}^2} - {{e_9}^5} & 
   	2 & 2e_3 & 2{{e_3}^2} & {{e_9}^2} - {{e_9}^5} & 0
    	& -{{e_9}^5} & {{e_9}^2} + {{e_9}^5} & -{{e_9}^4} & 
   	{{e_9}^4} + {{e_9}^7} & -{{e_9}^7} & -{{e_9}^2} \\ \hline
\Gamma_{18} & {{e_9}^2} - {{e_9}^5} & 2
    	& 2e_3 & 2{{e_3}^2} & {{e_9}^2} + 2{{e_9}^5} & 0
    	& {{e_9}^2} + {{e_9}^5} & -{{e_9}^2} & 
   	{{e_9}^4} + {{e_9}^7} & -{{e_9}^7} & -{{e_9}^4} & 
   	-{{e_9}^5} \\ \hline
\Gamma_{19} & {{e_9}^2} + 2{{e_9}^5} & 2 & 
   	2e_3 & 2{{e_3}^2} & -2{{e_9}^2} - {{e_9}^5} & 0
    	& -{{e_9}^2} & -{{e_9}^5} & -{{e_9}^7} & -{{e_9}^4} & 
   	{{e_9}^4} + {{e_9}^7} & {{e_9}^2} + {{e_9}^5} \\ \hline
\Gamma_{20} & 2 & 0 & 0 & 
	0 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
\Gamma_{21} & 2{{e_3}^2} & 0 & 0
    	& 0 & 2{{e_3}^2} & -{{e_3}^2} & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
\Gamma_{22} & 2e_3 & 0 & 0
    	& 0 & 2e_3 & -e_3 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
\Gamma_{23} & 0 & -3 & -3{{e_3}^2} & -3e_3 & 0 & 
   	0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
\Gamma_{24} & 0 & -3 & 
   	-3e_3 & -3{{e_3}^2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
\end{array}
\]

{\bf \mbox{\large $\Sigma_{360 \times 3}$}}
\[
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c}
\hline
	  & 1 & 72 & 72 & 72 & 72 & 72 & 72 & 1 & 1 & \cdots \\ \hline
\Gamma_{1} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots \\ \hline
\Gamma_{2} & 3 & -e_5 - {{e_5}^4} & 
   	-{{e_5}^2} - {{e_5}^3} & -e_{15} - {{e_{15}}^4} & 
   	-{{e_{15}}^7} - {{e_{15}}^{13}} & 
   	-{{e_{15}}^{11}} - {{e_{15}}^{14}} & 
   	-{{e_{15}}^2} - {{e_{15}}^8} & 3{{e_3}^2} & 3e_3 & \cdots \\ \hline
\Gamma_{3} & 3 & -{{e_5}^2} - {{e_5}^3} & -e_5 - {{e_5}^4} & 
   	-{{e_{15}}^7} - {{e_{15}}^{13}} & -e_{15} - {{e_{15}}^4} & 
   	-{{e_{15}}^2} - {{e_{15}}^8} & -{{e_{15}}^{11}} - {{e_{15}}^{14}} 
	& 3{{e_3}^2} & 3e_3 & \cdots \\ \hline
\Gamma_{4} & 3 & -e_5 - {{e_5}^4} & -{{e_5}^2} - {{e_5}^3} & 
   	-{{e_{15}}^{11}} - {{e_{15}}^{14}} & 
   	-{{e_{15}}^2} - {{e_{15}}^8} & -e_{15} - {{e_{15}}^4} & 
   	-{{e_{15}}^7} - {{e_{15}}^{13}} & 3e_3 & 3{{e_3}^2} & \cdots \\ \hline
\Gamma_{5} & 3 & -{{e_5}^2} - {{e_5}^3} & -e_5 - {{e_5}^4} & 
   	-{{e_{15}}^2} - {{e_{15}}^8} & -{{e_{15}}^{11}} - {{e_{15}}^{14}} & 
   	-{{e_{15}}^7} - {{e_{15}}^{13}} & -e_{15} - {{e_{15}}^4} & 
   	3e_3 & 3{{e_3}^2} & \cdots \\ \hline
\Gamma_{6} & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 5 & \cdots \\ \hline
\Gamma_{7} & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 5 & \cdots \\ \hline
\Gamma_{8} & 6 & 1 & 1 & {{e_3}^2} & 
	{{e_3}^2} & e_3 & e_3 & 6{{e_3}^2} & 6e_3 & \cdots \\ \hline
\Gamma_{9} & 6 & 1 & 1 & e_3 & e_3 & {{e_3}^2} & {{e_3}^2} & 
   	6e_3 & 6{{e_3}^2} & \cdots \\ \hline
\Gamma_{10} & 8 & -e_5 - {{e_5}^4} & -{{e_5}^2} - {{e_5}^3} & 
	-{{e_5}^2} - {{e_5}^3} & 
   	-e_5 - {{e_5}^4} & -{{e_5}^2} - {{e_5}^3} & 
   	-e_5 - {{e_5}^4} & 8 & 8 & \cdots \\ \hline
\Gamma_{11} & 8 & -{{e_5}^2} - {{e_5}^3} 
	& -e_5 - {{e_5}^4} & -e_5 - {{e_5}^4} & 
   	-{{e_5}^2} - {{e_5}^3} & -e_5 - {{e_5}^4} & 
   	-{{e_5}^2} - {{e_5}^3} & 8 & 8 & \cdots \\ \hline
\Gamma_{12} & 9 & -1 & -1 & -1 & -1 & -1 & -1 & 9 & 9 & \cdots \\ \hline
\Gamma_{13} & 9 & -1 & -1 & -{{e_3}^2} & -{{e_3}^2} & -e_3
    	& -e_3 & 9{{e_3}^2} & 9e_3 & \cdots \\ \hline
\Gamma_{14} & 9 & -1 & -1 & -e_3 & -e_3 & -{{e_3}^2} & -{{e_3}^2} & 9e_3 & 
	9{{e_3}^2} & \cdots \\ \hline
\Gamma_{15} & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 10 & \cdots \\ \hline
\Gamma_{16} & 15 & 0 & 0 & 0 & 0 & 0 & 0 & 
	15{{e_3}^2} & 15e_3 & \cdots \\ \hline
\Gamma_{17} & 15 & 0 & 0 & 0 & 0 & 0 & 0 & 15e_3 & 15{{e_3}^2} & \cdots \\
\hline
\end{array}
\]
\[
\begin{array}{c|c|c|c|c|c|c|c|c|}
\hline
	   & 120 & 120 & 45 & 45 & 90 & 90 & 45 & 90 \\ \hline
\Gamma_{1} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_{2} & 0 & 0 & -e_3 & -{{e_3}^2} & {{e_3}^2} & 
   		e_3 & -1 & 1 \\ \hline
\Gamma_{3} & 0 & 0 & -e_3 & -{{e_3}^2} & {{e_3}^2}
    		& e_3 & -1 & 1 \\ \hline
\Gamma_{4} & 0 & 0 & -{{e_3}^2} & -e_3 & e_3 & 
   		{{e_3}^2} & -1 & 1 \\ \hline
\Gamma_{5} & 0 & 0 & -{{e_3}^2} & -e_3 & e_3
    		& {{e_3}^2} & -1 & 1 \\ \hline
\Gamma_{6} & 2 & -1 & 1 & 1 & -1 & -1 & 1 & -1 \\ \hline
\Gamma_{7} & -1 & 2 & 1 & 1 & -1 & -1 & 1 & -1 \\ \hline
\Gamma_{8} & 0 & 0 & 2e_3 & 2{{e_3}^2} & 0 & 0 & 2 & 0 \\ \hline
\Gamma_{9} & 0 & 0 & 2{{e_3}^2} & 2e_3 & 0 & 0 & 2 & 0 \\ \hline
\Gamma_{10} & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline
\Gamma_{11} & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\ \hline 
\Gamma_{12} & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_{13} & 0 & 0 & e_3 & {{e_3}^2} & {{e_3}^2} & e_3 & 1 & 1 \\ \hline
\Gamma_{14} & 0 & 0 & {{e_3}^2} & e_3 & e_3 & {{e_3}^2} & 1 & 1 \\ \hline
\Gamma_{15} & 1 & 1 & -2 & -2 & 0 & 0 & -2 & 0 \\ \hline
\Gamma_{16} & 0 & 0 & -e_3 & -{{e_3}^2} & -{{e_3}^2} & -e_3 & -1 & -1 \\ \hline
\Gamma_{17} & 0 & 0 & -{{e_3}^2} & -e_3 & -e_3 & -{{e_3}^2} & -1 & -1 \\
\hline
\end{array}
\begin{array}{cc}
{\bf \mbox{\large $\Sigma_{60} \cong A_5 \cong I$}}
&
\begin{array}{|c|c|c|c|c|c|}
\hline
 	 & 1 & 20 & 15 & 12 & 12 \\ \hline
\Gamma_1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_2 & 3 & 0 & -1 & {{1 + {\sqrt{5}}}\over 2} & 
	{{1 - {\sqrt{5}}}\over 2} \\ \hline
\Gamma_3 & 3 & 0 & -1 & {{1 - {\sqrt{5}}}\over 2} &
	{{1 + {\sqrt{5}}}\over 2} \\ \hline
\Gamma_4 & 4 & 1 & 0 & -1 & -1 \\ \hline
\Gamma_5 & 5 & -1 & 1 & 0 & 0 \\ \hline
\end{array}
\end{array}
\]

\[
\begin{array}{cc}
{\bf \mbox{\large $\Sigma_{168} \subset S_7 $}}
&
\begin{array}{|c|c|c|c|c|c|c|}
\hline
	 & 1 & 21 & 42 & 56 & 24 & 24 \\ \hline
\Gamma_1 & 1 & 1 & 1 & 1 & 1 & 1 \\ \hline
\Gamma_2 & 3 & -1 & 1 & 0 & {{-1 + i\,{\sqrt{7}}}\over 2} & 
	{{-1 - i\,{\sqrt{7}}}\over 2} \\ \hline
\Gamma_3 & 3 & -1 & 1 & 0 & {{-1 - i\,{\sqrt{7}}}\over 2} & 
 	{{-1 + i\,{\sqrt{7}}}\over 2} \\ \hline
\Gamma_4 & 6 & 2 & 0 & 0 & -1 & -1 \\ \hline
\Gamma_5 & 7 & -1 & -1 & 1 & 0 & 0 \\ \hline 
\Gamma_6 & 8 & 0 & 0 & -1 & 1 & 1 \\ \hline
\end{array}
\end{array}
\begin{array}{cccc}
		  	& $Number of classes$	& $Subgroup of$ & $Some Irreps$ \\ \hline
n = 0 $ mod $ 3 	& 8 + \frac{1}{3}n^2   	& $Full $ SU(3)  
			& 9  $ {\bf 1}'s$ \frac13n^2-1 $ {\bf 3}'s$ \\
n \ne 0 $ mod $ 3 	& \frac{1}{3}(8 + n^2)   & $Full $ SU(3) $ and $ SU(3)/\IZ_3  
			& 3 $ {\bf 1}'s$, \frac{1}{3}(n^2 -1) $ {\bf 3}'s$	\\
\end{array}
\]

\noindent
{\large $\Delta_{6n^2}$}
\[
\begin{array}{cccc}
		  	& $Number of classes$		& $Subgroup of$ & $Some Irreps$ \\ \hline
n = 0 $ mod $ 3 	& \frac{1}{6}(24 + 9n + n^2)   	& $Full $ SU(3)  & - \\
n \ne 0 $ mod $ 3 	& \frac{1}{6}(8 + 9n + n^2)   	& $Full $ SU(3) $ and $ SU(3)/\IZ_3  
			& \begin{array}{c}
				2 $ {\bf 1}'s$, 1 $ {\bf 2}$, 2(n -1) $ {\bf 3}'s$,\\ 
				\frac{1}{6}(n^2 - 3n + 2) $ {\bf 6}'s$\\
			 \end{array} \\
\end{array}
\begin{array}{ccc}
& {\mbox {\large Fermionic}} & {\mbox {\large Bosonic}} \\
{\bf \mbox{\large $\Sigma_{36}$}}
&
\left(
\begin{array}{cccccc}
2 & 0 & 1 & 1 & 0 & 0\\
0 & 2 & 1 & 1 & 0 & 0\\
1 & 1 & 2 & 0 & 0 & 0\\
1 & 1 & 0 & 2 & 0 & 0\\ 
0 & 0 & 0 & 0 & 4 & 0\\
0 & 0 & 0 & 0 & 0 & 4\\
\end{array}
\right)
&
\left(
\begin{array}{cccccc}
2 & 0 & 2 & 2 & 0 & 0\\
0 & 2 & 2 & 2 & 0 & 0\\
2 & 2 & 2 & 0 & 0 & 0\\
2 & 2 & 0 & 2 & 0 & 0\\ 
0 & 0 & 0 & 0 & 6 & 0\\
0 & 0 & 0 & 0 & 0 & 6\\
\end{array}
\right)
\\
&
{\bf 1} \oplus ( {\bf 1} \oplus {\bf 1^{'}} \oplus {\bf 1^{''}} )
&
( {\bf 1} \oplus {\bf 1^{'}} \oplus {\bf 1^{''}} )^2
\\
\end{array}
\]

\[
\begin{array}{ccc}
{\bf \mbox{\large $\Sigma_{60}$}}
&
\left(
\begin{array}{ccccc}
1 & 1 & 0 & 0 & 0 \\
1 & 2 & 0 & 0 & 1 \\
0 & 0 & 1 & 1 & 1 \\
0 & 0 & 1 & 2 & 1 \\ 
0 & 1 & 1 & 1 & 2 \\
\end{array}
\right)
&
\left(
\begin{array}{ccccc}
0 & 1 & 1 & 0 & 0 \\
1 & 1 & 0 & 1 & 2 \\
1 & 0 & 1 & 1 & 2 \\
0 & 1 & 1 & 2 & 2 \\ 
0 & 2 & 2 & 2 & 2 \\
\end{array}
\right)
\\
&
{\bf 1} \oplus {\bf 3}
&
{\bf 3} \oplus {\bf 3^{'}}
\\
\end{array}
\]

\[
\begin{array}{ccc}
{\bf \mbox{\large $\Sigma_{72}$}}
&
\left(
\begin{array}{cccccc}
1 & 1 & 0 & 0 & 1 & 0\\
1 & 1 & 0 & 0 & 1 & 0\\
0 & 0 & 1 & 1 & 1 & 0\\
0 & 0 & 1 & 1 & 1 & 0\\ 
1 & 1 & 1 & 1 & 2 & 0\\
0 & 0 & 0 & 0 & 0 & 4\\
\end{array}
\right)
&
\left(
\begin{array}{cccccc}
1 & 1 & 0 & 0 & 2 & 0\\
1 & 1 & 0 & 0 & 2 & 0\\
0 & 0 & 1 & 1 & 2 & 0\\
0 & 0 & 1 & 1 & 2 & 0\\ 
2 & 2 & 2 & 2 & 2 & 0\\
0 & 0 & 0 & 0 & 0 & 6\\
\end{array}
\right)
\\
&
{\bf 1} \oplus ( {\bf 1^{'}} \oplus {\bf 2} )
&
( {\bf 1} \oplus {\bf 2} ) \oplus ( {\bf 1^{'}} \oplus {\bf 2} )
\\
\end{array}
\]

\[
\begin{array}{ccc}
{\bf \mbox{\large $\Sigma_{168}$}}
&
\left(
\begin{array}{cccccc}
1 & 1 & 0 & 0 & 0 & 0 \\
0 & 1 & 1 & 1 & 0 & 0 \\
1 & 0 & 1 & 0 & 0 & 1 \\
0 & 0 & 1 & 1 & 1 & 1 \\ 
0 & 0 & 0 & 1 & 2 & 1 \\
0 & 1 & 0 & 1 & 1 & 2 \\
\end{array}
\right)
&
\left(
\begin{array}{cccccc}
0 & 1 & 1 & 0 & 0 & 0 \\
1 & 0 & 1 & 1 & 0 & 1 \\
1 & 1 & 0 & 1 & 0 & 1 \\
0 & 1 & 1 & 0 & 2 & 2 \\ 
0 & 0 & 0 & 2 & 2 & 2 \\
0 & 1 & 1 & 2 & 2 & 2 \\ 
\end{array}
\right)
\\
&
{\bf 1} \oplus {\bf 3}
&
{\bf 3} \oplus {\bf 3^{'}}
\\
\end{array}
\]

\[
\begin{array}{ccc}
{\bf \mbox{\large $\Sigma_{216}$}}
&
\left(
\begin{array}{cccccccccc}
2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
0 & 2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 2 & 0 & 1 & 0 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 3 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 3 \\
\end{array}
\right)
&
\left(
\begin{array}{cccccccccc}
2 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
0 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 1 & 2 & 0 & 0 & 2 & 0 & 0 & 0 \\
1 & 0 & 1 & 0 & 2 & 0 & 2 & 0 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 0 \\
0 & 0 & 0 & 2 & 2 & 2 & 2 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 1 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 4 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 4 \\
\end{array}
\right)
\\
&
{\bf 1} \oplus ({\bf 1} \oplus {\bf 2})
&
({\bf 1} \oplus {\bf 2}) \oplus ({\bf 1} \oplus {\bf 2^{'}})
\\
\end{array}
\]

\[
\begin{array}{ccc}
{\bf \mbox{\large $\Sigma_{360}$}}
&
\mbox{\normalsize ${4 (\delta_{ij})_{7 \times 7}}$}
&
\mbox{\normalsize ${6 (\delta_{ij})_{7 \times 7}}$}
\\
&
{\bf 1^{4}}
&
{\bf 1^{6}}
\\
\end{array}
\]

\[
\begin{array}{ccc}
{\bf \mbox{\large $\Sigma_{36 \times 3}$}}
&
\left(
\matrix{ 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 1
    & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 1 & 0 & 0
    & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
    & 0 & 0 & 1 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0
    & 1 & 0 & 0 \cr 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 \cr 0 & 
   1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 0 & 0
    & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \cr 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
    & 0 & 1 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1
    & 1 & 0 & 0 \cr 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1
    \cr 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \cr 0 & 
   0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 \cr}
\right)
&
\left(
\matrix{
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 \\
1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 \\
0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 \\
0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 \\
0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 \\
0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 \\
0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 \\
0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 \\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 \\
}
\right)
\\
&
{\bf 1} \oplus {\bf 3}
&
{\bf 3} \oplus {\bf 3^{'}}
\\
\end{array}
\]

{\bf \mbox{\large $\Sigma_{216 \times 3}$}}\\
\[
\begin{array}{cc}
\left(
\matrix{
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 \\}
\right)
&
\left(
\matrix{
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0
    & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 
   0 & 0 & 0 \\ 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
    & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 
   0 & 0 & 0 & 0 & 0 \\ 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\ 0 & 1 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0
    & 0 & 1 & 0 & 0 & 0 & 0 \\ 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\ 0 & 0 & 1 & 0
    & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 
   0 & 0 \\ 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0
    & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\ 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\ 0 & 0
    & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 
   1 & 0 & 0 & 1 \\ 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0
    & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 \\ 0 & 0 & 0 & 0 & 1 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 \\ 
0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0
    & 0 & 1 & 0 & 1 & 1 & 0 \\ 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0
    & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 \\ 0 & 0 & 0 & 0
    & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 
   1 & 0 \\ 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1
    & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 \\ 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\ 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 
   0 & 0 & 1 & 1 \\ 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 \\ 0 & 0 & 0 & 0 & 0 & 0 & 1
    & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0\\
}
\right)\\
{\bf 1} \oplus {\bf 3}
&
{\bf 3} \oplus {\bf 3^{'}}
\\
\end{array}
\]

\[
\begin{array}{ccc}
{\bf \mbox{\large $\Sigma_{360 \times 3}$}}
&
\left(
\matrix{ 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    \cr 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    \cr 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0
    \cr 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    \cr 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0
    \cr 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0
    \cr 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0
    \cr 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0
    \cr 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 2
    \cr 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1
    \cr}
\right)
&
\left(
\matrix{0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 
\cr 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 
\cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \cr
 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \cr
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \cr
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \cr
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \cr
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \cr
 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \cr
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 \cr
 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 \cr
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 \cr
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 \cr
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 \cr
 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 2 \cr
 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 2 & 0 \cr}
\right)
\\
&
{\bf 1} \oplus {\bf 3}
&
{\bf 3} \oplus {\bf 3^{'}}
\\
\end{array}
\]

{\bf {\large $\Delta_{3n^2}$}}
\[
\begin{array}{ccc}
n = 2
&
\left(
\begin{array}{cccc}
1 & 0 & 0 & 2 \\
0 & 1 & 0 & 2 \\
0 & 0 & 1 & 2 \\
2 & 2 & 2 & 4 \\
\end{array}
\right)
&
\left(
\begin{array}{cccc}
0 & 0 & 0 & 4 \\
0 & 0 & 0 & 4 \\
0 & 0 & 0 & 4 \\
4 & 4 & 4 & 6 \\
\end{array}
\right)
\\
&
{\bf 1} \oplus {\bf 3}
&
{\bf 3} \oplus {\bf 3^{'}}
\end{array}
\]

\[
\begin{array}{ccc}
n = 3
&
\left(
\begin{array}{ccccccccccc}
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \cr 0 & 1 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 1 & 0 \cr 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \cr 0 & 
   0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \cr 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
    & 1 & 0 \cr 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \cr 0 & 0 & 0 & 0 & 
   0 & 0 & 1 & 0 & 0 & 1 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 
   0 & 0 & 0 & 1 & 3 \cr 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 \cr
\end{array}
\right)
&
\left(
\begin{array}{ccccccccccc}
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \cr 0 & 
   0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 1 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 0 & 
   0 & 0 & 0 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \cr 1 & 1 & 1 & 1 & 1 & 1 & 
   1 & 1 & 1 & 0 & 3 \cr 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 3 & 0 \cr
\end{array}
\right)
\\
&
{\bf 1} \oplus {\bf 3}
&
{\bf 3} \oplus {\bf 3^{'}}
\end{array}
\]

\[
\begin{array}{ccc}
n = 4
&
\left(
\begin{array}{ccccccccccc}
1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \cr 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0
    \cr 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \cr 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 \cr 0
    & 0 & 0 & 1 & 1 & 2 & 0 & 0 \cr 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 \cr 0 & 0 & 
   0 & 1 & 1 & 0 & 2 & 0 \cr 0 & 0 & 0 & 1 & 1 & 0 & 0 & 2 \cr
\end{array}
\right)
&
\left(
\begin{array}{cccccccc}
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \cr 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0
    \cr 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \cr 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 \cr 1
    & 1 & 1 & 1 & 0 & 2 & 1 & 1 \cr 1 & 1 & 1 & 1 & 2 & 0 & 1 & 1 \cr 0 & 0 & 
   0 & 2 & 1 & 1 & 2 & 0 \cr 0 & 0 & 0 & 2 & 1 & 1 & 0 & 2 \cr
\end{array}
\right)
\\
&
{\bf 1} \oplus {\bf 3}
&
{\bf 3} \oplus {\bf 3^{'}}
\end{array}
\]

\[
\begin{array}{ccc}
n = 5
&
\left(
\begin{array}{cccccccccccccc}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \cr 0 & 1 & 0 & 0 & 0 & 1
    & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \cr 0 & 
   0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1
    & 0 & 0 \cr 0 & 0 & 0 & 1 & 0 & 1 & 2 & 0 & 0 & 0 & 0 \cr 1 & 1 & 1 & 0 & 
   0 & 0 & 1 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 1 & 0 & 0 & 0 & 2 & 0 & 0 & 1
    \cr 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 2 & 1 & 0 \cr 0 & 0 & 0 & 0 & 1 & 1 & 
   0 & 0 & 1 & 1 & 0 \cr 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 \cr
\end{array}
\right)
&
\left(
\begin{array}{ccccccccccc}
0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 1
    & 1 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \cr 0 & 
   0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 \cr 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1
    & 1 & 1 \cr 1 & 1 & 1 & 1 & 0 & 0 & 2 & 0 & 0 & 1 & 1 \cr 1 & 1 & 1 & 0 & 
   1 & 2 & 0 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 1 & 1 & 0 & 0 & 2 & 0 & 0 & 2
    \cr 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 2 & 2 & 0 \cr 0 & 0 & 0 & 1 & 1 & 1 & 
   1 & 0 & 2 & 0 & 0 \cr 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 0 & 0 & 0 \cr
\end{array}
\right)
\\
&
{\bf 1} \oplus {\bf 3}
&
{\bf 3} \oplus {\bf 3^{'}}
\end{array}
\]

\[
\begin{array}{ccc}
n = 6
&
\left(
\matrix{ 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 \cr 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
    & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 1 & 0
    & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0
    & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 
   0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 \cr 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 2 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 \cr 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 1 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 0 & 0 & 0 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 1 & 0 & 0 \cr 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 2 & 0 & 0 & 0 \cr 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 2 & 0 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0
    & 2 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0
    & 0 & 0 & 1 & 2 \cr  }
\right)
&
\left(
\matrix{ 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 
   0 \cr 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 \cr 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 2 & 0 & 2 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 \cr 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 2 & 0 & 0 & 0 & 2 & 2 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 2 & 0 & 2 & 0 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 2 & 1 & 1 & 0 & 0 \cr 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 1 & 2 & 1 & 0 & 0 \cr 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 1 & 1 & 2 & 0 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 1 & 0 & 0 & 0
    & 2 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 1 & 0
    & 0 & 0 & 1 & 2 \cr  }
\right)\\
&
{\bf 1} \oplus {\bf 3}
&
{\bf 3} \oplus {\bf 3^{'}} \\
\end{array}
\]

\noindent
{\bf {\large $\Delta_{6n^2}$}}
\[
\begin{array}{ccc}
n = 2
&
\left(
\matrix{ 1 & 0 & 0 & 1 & 0 \cr 0 & 1 & 0 & 0 & 1 \cr 0 & 0 & 1 & 1 & 1 \cr 1
    & 0 & 1 & 2 & 1 \cr 0 & 1 & 1 & 1 & 2 \cr  } 
\right)
&
\left(
\matrix{ 0 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 2 & 2 \cr 1
    & 1 & 2 & 2 & 2 \cr 1 & 1 & 2 & 2 & 2 \cr  } 
\right)
\\
&
{\bf 1} \oplus {\bf 3}
&
{\bf 3} \oplus {\bf 3^{'}}
\end{array}
\]

\[
\begin{array}{ccc}
n = 4
&
\left(
\matrix{ 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 1 & 0 & 0 & 1 & 0 & 0
    & 0 & 0 & 0 \cr 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \cr 1 & 0 & 1 & 2 & 
   1 & 0 & 0 & 0 & 0 & 0 \cr 0 & 1 & 1 & 1 & 2 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0
    & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \cr 0 & 0 & 0 & 0 & 0 & 1 & 0 & 
   0 & 1 & 1 \cr 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 \cr  }
\right)
&
\left(
\matrix{ 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 1 & 1 & 0 & 0
    & 0 & 0 & 0 \cr 0 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 \cr 1 & 1 & 2 & 2 & 
   2 & 0 & 0 & 0 & 0 & 0 \cr 1 & 1 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2
    \cr 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 2 \cr 0 & 0 & 0 & 0 & 0 & 1 & 1 & 
   0 & 0 & 2 \cr 0 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 2 \cr  }
\right)
\\
&
{\bf 1} \oplus {\bf 3}
&
{\bf 3} \oplus {\bf 3^{'}}
\end{array}
\]

\[
\begin{array}{ccc}
n = 6
&
\left(
\matrix{ 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 \cr 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 \cr 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 1 & 0 & 0 \cr 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 1 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 1 & 0 & 0 \cr 1 & 0 & 1 & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
    & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \cr 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \cr 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \cr 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \cr 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \cr 0
    & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 2
    & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0
    & 0 & 2 \cr  }
\right)
&
\left(
\matrix{ 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 2 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 2 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 2 & 0 & 0 \cr 1 & 1 & 2 & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 1 & 1 & 2 & 0 & 0 & 0 & 2 & 2 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 2 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 2 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 2 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 2 & 0 \cr 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \cr 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \cr 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 2 & 0 \cr 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 2 & 0 \cr 0
    & 0 & 0 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 2
    & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 0
    & 0 & 2 \cr  }
\right)
\\
&
{\bf 1} \oplus {\bf 3}
&
{\bf 3} \oplus {\bf 3^{'}}
\end{array}
\]

n = 8\\
\[
\begin{array}{cc}
\left(
\matrix{ 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 1 & 1 & 1
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 
   0 \cr 1 & 0 & 1 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 1 & 1 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 1
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 1 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 1 \cr 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
    & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \cr 0 & 0 & 0 & 0 & 0 & 1
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1
    & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 1 & 1 & 1 & 1 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 1 & 1 & 1 & 1 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0
    & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2
    \cr  }
\right)
&
\left(
\matrix{ 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 2 & 2
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 
   0 \cr 1 & 1 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 \cr 1 & 1 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 2 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 1 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 2 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
    & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 2 \cr 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 \cr 0 & 0 & 0 & 0 & 0 & 1
    & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2
    & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 2 & 2 & 2 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 2 & 2 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 0 & 2 & 0 & 0
    \cr 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
    & 2 & 2 & 2 & 0 & 0 & 0 \cr 0 & 0 & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0
    & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 \cr 0 & 0 & 0 & 0 & 0 & 0
    & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2
    \cr  }
\right)
\\
{\bf 1} \oplus {\bf 3}
&
{\bf 3} \oplus {\bf 3^{'}} \\
\end{array}
